"I Apologize For Not Understanding Your Policy": Exploring the Specification and Evaluation of User-Managed Access Control Policies by AI Virtual Assistants

The rapid evolution of Artificial Intelligence (AI)-based Virtual Assistants (VAs) e.g., Google Gemini, ChatGPT, Microsoft Copilot, and High-Flyer Deepseek has turned them into convenient interfaces for managing emerging technologies such as Smart Homes, Smart Cars, Electronic Health Records, by means of explicit commands,e.g., prompts, which can be even launched via voice, thus providing a very convenient interface for end-users. However, the proper specification and evaluation of User-Managed Access Control Policies (U-MAPs), the rules issued and managed by end-users to govern access to sensitive data and device functionality - within these VAs presents significant challenges, since such a process is crucial for preventing security vulnerabilities and privacy leaks without impacting user experience. This study provides an initial exploratory investigation on whether current publicly-available VAs can manage U-MAPs effectively across differing scenarios. By conducting unstructured to structured tests, we evaluated the comprehension of such VAs, revealing a lack of understanding in varying U-MAP approaches. Our research not only identifies key limitations, but offers valuable insights into how VAs can be further improved to manage complex authorization rules and adapt to dynamic changes.

==> Charts/health_records_bar_chart.tex <==
\begin{tikzpicture}
    \begin{axis}[
      xbar,
        width=10cm, 
        height=11cm, 
        bar width=6pt,
        symbolic y coords={Gemini, ChatGPT, Copilot, Deepseek},
        ytick=data,
        xmin=60, xmax=100,
        xlabel={Accuracy (\%)},
        enlarge y limits=0.25, 
        enlarge x limits=0.05,
        title={Electronic Health Records (EHR) Accuracy},
        %legend style={at={(0.5,-0.15)}, anchor=north, legend columns=3, column sep=1pt},
        nodes near coords,
        every node near coord/.append style={
            font=\tiny, 
            anchor=east, 
            xshift=-1pt, 
            font=\footnotesize, 
            %20pt,
            text=black 
        },
        cycle list={
            {blue, fill=blue!30}, 
            {red, fill=red!30}, 
            {green, fill=green!30}, 
            {cyan, fill=cyan!30}, 
            {magenta, fill=magenta!30},
            {orange, fill=orange!30}
        }
    ]
    
    % Bars for Informal with Context
    \addplot coordinates {(95,Gemini) (90,ChatGPT) (90,Copilot) (100,Deepseek)};
    % Bars for Semi-Formal with Context
    \addplot coordinates {(100,Gemini) (100,ChatGPT) (100,Copilot) (100,Deepseek)};
    % Bars for Formal with Context
    \addplot coordinates {(70,Gemini) (90,ChatGPT) (85,Copilot) (100,Deepseek)};
    
    % Bars for Informal without Context
    \addplot coordinates {(90,Gemini) (90,ChatGPT) (90,Copilot) (90,Deepseek)};
    % Bars for Semi-Formal without Context
    \addplot coordinates {(100,Gemini) (100,ChatGPT) (100,Copilot) (100,Deepseek)};
    % Bars for Formal without Context
    \addplot coordinates {(95,Gemini) (95,ChatGPT) (100,Copilot) (100,Deepseek)};
    
    \end{axis}
\end{tikzpicture}

==> Charts/overall_bar.tex <==
\begin{tikzpicture}
    \begin{axis}[
 xbar,
        width=10cm, 
        height=11cm, 
        bar width=6pt,
        symbolic y coords={Gemini, ChatGPT, Copilot, Deepseek},
        ytick=data,
        xmin=60, xmax=100,
        xlabel={Accuracy (\%)},
        enlarge y limits=0.25, 
        enlarge x limits=0.05,
        title={Overall Session Accuracy},
        %legend style={at={(0.5,-0.15)}, anchor=north, legend columns=3, column sep=1pt},
        nodes near coords,
        every node near coord/.append style={
            font=\tiny, 
            anchor=east, 
            xshift=-1pt, 
            font=\footnotesize, 
            %20pt,
            text=black 
        },
        cycle list={
            {blue, fill=blue!30}, 
            {red, fill=red!30}, 
            {green, fill=green!30}, 
            {cyan, fill=cyan!30}, 
            {magenta, fill=magenta!30},
            {orange, fill=orange!30}
        }
    ]
    
    % Bars for Informal with Context
    \addplot coordinates {(90.00,Gemini) (93.33,ChatGPT) (93.33,Copilot) (95,Deepseek)};
    % Bars for Semi-Formal with Context
    \addplot coordinates {(88.33,Gemini) (96.67,ChatGPT) (96.67,Copilot) (96.67,Deepseek)};
    % Bars for Formal with Context
    \addplot coordinates {(71.67,Gemini) (93.33,ChatGPT) (85.00,Copilot) (93.33,Deepseek)};
    
    % Bars for Informal without Context
    \addplot coordinates {(91.67,Gemini) (93.33,ChatGPT) (91.67,Copilot) (90,Deepseek)};
    % Bars for Semi-Formal without Context
    \addplot coordinates {(95.00,Gemini) (95.00,ChatGPT) (96.67,Copilot) (91.67,Deepseek)};
    % Bars for Formal without Context
    \addplot coordinates {(95.00,Gemini) (91.67,ChatGPT) (90.00,Copilot) (93.33,Deepseek)};
    
    \end{axis}
\end{tikzpicture}


==> Charts/postmodif_bar_chart.tex <==
\begin{tikzpicture}\label{overall-session-chart}
    \begin{axis}[
         xbar,
        width=10cm, 
        height=11cm, 
        bar width=6pt,
        symbolic y coords={Gemini, ChatGPT, Copilot, Deepseek},
        ytick=data,
        xmin=60, xmax=100,
        xlabel={Accuracy (\%)},
        enlarge y limits=0.25, 
        enlarge x limits=0.05,
        title={Post-Modification Accuracy},
        %legend style={at={(0.5,-0.15)}, anchor=north, legend columns=3, column sep=1pt},
        nodes near coords,
        every node near coord/.append style={
            font=\tiny, 
            anchor=east, 
            xshift=-1pt, 
            font=\footnotesize, 
            %20pt,
            text=black 
        },
        cycle list={
            {blue, fill=blue!30}, 
            {red, fill=red!30}, 
            {green, fill=green!30}, 
            {cyan, fill=cyan!30}, 
            {magenta, fill=magenta!30},
            {orange, fill=orange!30}
        }
    ]
    
    % Bars for Informal with Context
    \addplot coordinates {(96.67,Gemini) (93.33,ChatGPT) (93.33,Copilot) (95.67,Deepseek)};
    % Bars for Semi-Formal with Context
    \addplot coordinates {(90.00,Gemini) (96.67,ChatGPT) (100.00,Copilot) (96.00,Deepseek)};
    % Bars for Formal with Context
    \addplot coordinates {(76.67,Gemini) (100.00,ChatGPT) (86.67,Copilot) (82.00,Deepseek)};
    
    % Bars for Informal without Context
    \addplot coordinates {(96.67,Gemini) (96.67,ChatGPT) (93.33,Copilot) (91.33,Deepseek)};
    % Bars for Semi-Formal without Context
    \addplot coordinates {(96.67,Gemini) (96.67,ChatGPT) (96.67,Copilot) (91.67,Deepseek)};
    % Bars for Formal without Context
    \addplot coordinates {(90.00,Gemini) (93.33,ChatGPT) (93.33,Copilot) (95.33,Deepseek)};
    
    \end{axis}
\end{tikzpicture}



==> Charts/premodificaiton_bar_chart.tex <==

\begin{tikzpicture}
    \begin{axis}[
        xbar,
        width=10cm, 
        height=11cm, 
        bar width=6pt,
        symbolic y coords={Gemini, ChatGPT, Copilot, Deepseek},
        ytick=data,
        xmin=60, xmax=100,
        xlabel={Accuracy (\%)},
        enlarge y limits=0.25, 
        enlarge x limits=0.05,
        title={Pre-Modification Accuracy},
        %legend style={at={(0.5,-0.15)}, anchor=north, legend columns=3, column sep=1pt},
        nodes near coords,
        every node near coord/.append style={
            font=\tiny, 
            anchor=east, 
            xshift=-1pt, 
            font=\footnotesize, 
            %20pt,
            text=black 
        },
        cycle list={
            {blue, fill=blue!30}, 
            {red, fill=red!30}, 
            {green, fill=green!30}, 
            {cyan, fill=cyan!30}, 
            {magenta, fill=magenta!30},
            {orange, fill=orange!30}
        }
    ]
    
    % Bars for Informal with Context
    \addplot coordinates {(90.00,Gemini) (100.00,ChatGPT) (93.33,Copilot)(93.33,Deepseek)};
    % Bars for Semi-Formal with Context
    \addplot coordinates {(86.67,Gemini) (90.00,ChatGPT) (93.33,Copilot) (93.33,Deepseek)};
    % Bars for Formal with Context
    \addplot coordinates {(66.67,Gemini) (86.67,ChatGPT) (83.33,Copilot) (76.67,Deepseek)};
    
    % Bars for Informal without Context
    \addplot coordinates {(86.67,Gemini) (96.67,ChatGPT) (90.00,Copilot) (86.67,Deepseek)};
    % Bars for Semi-Formal without Context
    \addplot coordinates {(93.33,Gemini) (96.67,ChatGPT) (96.67,Copilot) (90,Deepseek)};
    % Bars for Formal without Context
    \addplot coordinates {(66.67,Gemini) (90.00,ChatGPT) (86.67,Copilot) (90,Deepseek)};
    
    \end{axis}
\end{tikzpicture}



==> Charts/smart_car_bar_chart.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xbar,
        width=10cm, 
        height=11cm, 
        bar width=6pt,
        symbolic y coords={Gemini, ChatGPT, Copilot, Deepseek},
        ytick=data,
        xmin=60, xmax=100,
        xlabel={Accuracy (\%)},
        enlarge y limits=0.25, 
        enlarge x limits=0.05,
        title={Smart Car Domain Accuracy},
        %legend style={at={(0.5,-0.15)}, anchor=north, legend columns=3, column sep=1pt},
        nodes near coords,
        every node near coord/.append style={
            font=\tiny, 
            anchor=east, 
            xshift=-1pt, 
            font=\footnotesize, 
            %20pt,
            text=black 
        },
        cycle list={
            {blue, fill=blue!30}, 
            {red, fill=red!30}, 
            {green, fill=green!30}, 
            {cyan, fill=cyan!30}, 
            {magenta, fill=magenta!30},
            {orange, fill=orange!30}
        }
    ]
    
    % Bars for Informal with Context
    \addplot coordinates {(85,Gemini) (90,ChatGPT) (90,Copilot) (85,Deepseek)};
    % Bars for Semi-Formal with Context
    \addplot coordinates {(80,Gemini) (80,ChatGPT) (90,Copilot) (90,Deepseek)};
    % Bars for Formal with Context
    \addplot coordinates {(60,Gemini) (90,ChatGPT) (70,Copilot) (80,Deepseek)};
    
    % Bars for Informal without Context
    \addplot coordinates {(85,Gemini) (90,ChatGPT) (90,Copilot) (90,Deepseek)};
    % Bars for Semi-Formal without Context
    \addplot coordinates {(90,Gemini) (95,ChatGPT) (90,Copilot) (75,Deepseek)};
    % Bars for Formal without Context
    \addplot coordinates {(75,Gemini) (95,ChatGPT) (85,Copilot) (80,Deepseek)};
    
    \end{axis}
\end{tikzpicture}

==> Charts/smart_home_bar_chart.tex <==
\begin{tikzpicture}
    \begin{axis}[
         xbar,
        width=10cm, 
        height=11cm, 
        bar width=6pt,
        symbolic y coords={Gemini, ChatGPT, Copilot, Deepseek},
        ytick=data,
        xmin=60, xmax=100,
        xlabel={Accuracy (\%)},
        enlarge y limits=0.25, 
        enlarge x limits=0.05,
        title={Smart Home Domain Accuracy},
        %legend style={at={(0.5,-0.15)}, anchor=north, legend columns=3, column sep=1pt},
        nodes near coords,
        every node near coord/.append style={
            font=\tiny, 
            anchor=east, 
            xshift=-1pt, 
            font=\footnotesize, 
            %20pt,
            text=black 
        },
        cycle list={
            {blue, fill=blue!30}, 
            {red, fill=red!30}, 
            {green, fill=green!30}, 
            {cyan, fill=cyan!30}, 
            {magenta, fill=magenta!30},
            {orange, fill=orange!30}
        }
    ]
    
    % Bars for Informal with Context
    \addplot coordinates {(90,Gemini) (100,ChatGPT) (100,Copilot) (100,Deepseek)};
    % Bars for Semi-Formal with Context
    \addplot coordinates {(85,Gemini) (100,ChatGPT) (100,Copilot) (100,Deepseek)};
    % Bars for Formal with Context
    \addplot coordinates {(85,Gemini) (100,ChatGPT) (100,Copilot) (100,Deepseek)};
    
    % Bars for Informal without Context
    \addplot coordinates {(100,Gemini) (100,ChatGPT) (95,Copilot) (90,Deepseek)};;
    % Bars for Semi-Formal without Context
    \addplot coordinates {(95,Gemini) (95,ChatGPT) (100,Copilot) (100,Deepseek)};
    % Bars for Formal without Context
    \addplot coordinates {(85,Gemini) (85,ChatGPT) (85,Copilot) (100,Deepseek)};;
    
    \end{axis}
\end{tikzpicture}
